SEER: Super-Optimization Explorer for HLS using E-graph Rewriting with MLIR

High-level synthesis (HLS) is a process that automatically translates a software program in a high-level language into a low-level hardware description. However, the hardware designs produced by HLS tools still suffer from a significant performance gap compared to manual implementations. This is because the input HLS programs must still be written using hardware design principles. Existing techniques either leave the program source unchanged or perform a fixed sequence of source transformation passes, potentially missing opportunities to find the optimal design. We propose a super-optimization approach for HLS that automatically rewrites an arbitrary software program into efficient HLS code that can be used to generate an optimized hardware design. We developed a toolflow named SEER, based on the e-graph data structure, to efficiently explore equivalent implementations of a program at scale. SEER provides an extensible framework, orchestrating existing software compiler passes and hardware synthesis optimizers. Our work is the first attempt to exploit e-graph rewriting for large software compiler frameworks, such as MLIR. Across a set of open-source benchmarks, we show that SEER achieves up to 38x the performance within 1.4x the area of the original program. Via an Intel-provided case study, SEER demonstrates the potential to outperform manually optimized designs produced by hardware experts.

==> imgs/arrows.tex <==
\definecolor{c1}{HTML}{1b9e77}
\definecolor{c2}{HTML}{d95f02}
\definecolor{c3}{HTML}{7570b3}
\definecolor{c4}{HTML}{e7298a}
\definecolor{c5}{HTML}{a1d99b}
\definecolor{c6}{HTML}{e6ab02}
\definecolor{c7}{HTML}{d7301f}
\definecolor{c8}{HTML}{b15928}
\definecolor{c9}{HTML}{bc80bd}
\definecolor{c10}{HTML}{fdb462}
\begin{figure}
\centering
\tikzset{>=latex}
\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\footnotesize}}
\begin{axis}[
    height=0.3\textwidth,
    width=0.45\textwidth, 
    % bar width=7,
    ybar=0pt, ymode=log,
    % enlarge x limits=0.3,
    ylabel near ticks, 
    ymin=0.01, ymax=4,
    ylabel={Normalised PPA to baseline - $\times$},
    legend cell align={left},
    ytick={0.01, 0.1, 0.5, 1, 2, 4},
    xticklabel style={rotate=45, yshift=10pt, xshift=-4pt},
    legend style={at={(0.03,0.17)},anchor=west},
    log ticks with fixed point,
    major x tick style = transparent,
    symbolic x coords={c1, c2, c3, c4, c5, c6, c7, c8},
    xticklabels={ {\tt seq\_loops} ,{\tt kmp} ,{\tt gemm (blocked)} ,{\tt gemm (cubed)} ,{\tt md (grid)} ,{\tt md (knn) } ,{\tt sort (merge)} ,{\tt sort (radix)} },
    xtick=data
    ]
\addplot[jcbluel, draw=jcbluel, fill=jcbluel] table  
[x=x, y=ppa_unppl, col sep=space] {
x	ppa_unppl	ppa_ppl
c1	0.238805338	0.184994566
c2	0.796234914	0.680835305
c3	0.720556142	0.584050228
c4	1.014670159	1.007845573
c5	1.326460468	0.693879299
c6	1.568919823	0.021429257
c7	0.420277561	0.273200065
c8	3.073816748	1.836972875
};
\addplot[jcblue, draw=jcblue, fill=jcblue] table  
[x=x, y=ppa_ppl, col sep=space] {
x	ppa_unppl	ppa_ppl
c1	0.238805338	0.184994566
c2	0.796234914	0.680835305
c3	0.720556142	0.584050228
c4	1.014670159	1.007845573
c5	1.326460468	0.693879299
c6	1.568919823	0.021429257
c7	0.420277561	0.273200065
c8	3.073816748	1.836972875
};
\legend{\footnotesize SEER (unpipelined), \footnotesize SEER (pipelined)}
\end{axis}
\end{tikzpicture}

\caption{Hardware results of the representations after SEER super-optimisation. All the results are shown in normalised values compared to the results from the original representation. The pipelined hardware has shown better design quality. \jc{Added speedup in text}}
\label{fig:pipeline_comparison}
\end{figure}

==> imgs/case_study_figure.tex <==
\definecolor{areacolor}{HTML}{d7191c}
\definecolor{timecolor}{HTML}{2b83ba}
\definecolor{powercolor}{HTML}{fdae61}
\definecolor{ppacolor}{HTML}{abdda4}

\begin{figure*}[t]
\centering
\begin{minipage}[b]{0.3\textwidth}
\begin{lstlisting}[language=C, escapeinside={(*@}{@*)}, linewidth = 0.9\textwidth]
for (j=1; j<4; j++) {
  for (i=0; i<4; i++) { (*@\textcolor{jcredl}{\textcircled{\raisebox{-0.9pt}{\bf 1}}}@*)
    if (list[j][i] 
     && enable[i](*@\textcolor{jcredl}{\textcircled{\raisebox{-0.9pt}{\bf 2}}}@*))(*@\textcolor{jcredl}{\textcircled{\raisebox{-0.9pt}{\bf 3}}}@*)
    { (*@\textcolor{jcredl}{\textcircled{\raisebox{-0.9pt}{\bf 4}}}@*) 
      sum++; 
      enable[0] = false;
      enable[1] = false;
      enable[2] = false;
      ennable[3] = false; (*@\textcolor{jcredl}{\textcircled{\raisebox{-0.9pt}{\bf 6}}}@*) 
    }
    if (list[j][i]) (*@\textcolor{jcredl}{\textcircled{\raisebox{-0.9pt}{\bf 5}}}@*)
      enable[i] = true;
  }
}
\end{lstlisting}
\caption{{\tt byte\_enable\_calc}}
\label{fig:case_study_1}
\end{minipage}
\begin{minipage}[b]{0.68\textwidth}
\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=0.6\textwidth, height=60mm, 
    bar width=5,
    ybar=0pt, ymode=log,
    ylabel near ticks, 
    ymin=0.1, ymax=2,
    legend cell align={left},
    % xticklabel style={rotate=45, yshift=10pt, xshift=-4pt},
    ylabel={Normalised to baseline - $\times$},
    xlabel={\tt byte\_enable\_calc},
    ytick={0.1, 0.5, 1, 2},
    log ticks with fixed point,
    major x tick style = transparent,
    symbolic x coords={1,3,4,5,6,7,8},
    legend columns=4,
    xticklabels={SEER (C), SEER, Manual, SEER (Manual)},
    % legend style={at={(0.03,0.17)},anchor=west},
    xtick=data
    ]
\addplot[timecolor, draw=timecolor, fill=timecolor] table  
[x=x, y=time, col sep=space] {
x	area	time	power	ppa
1	0.742268041	0.757758621	0.969387755	0.549090909
3	0.701030928	0.207758621	1.040816327	0.151818182
4	0.68556701	0.300862069	1.126530612	0.232727273
5	0.740341073	0.285714286	0.891805746	0.189337209
};
\addplot[areacolor, draw=areacolor, fill=areacolor] table  
[x=x, y=area, col sep=space] {
x	area	time	power	ppa
1	0.742268041	0.757758621	0.969387755	0.549090909
3	0.701030928	0.207758621	1.040816327	0.151818182
4	0.68556701	0.300862069	1.126530612	0.232727273
5	0.740341073	0.285714286	0.891805746	0.189337209
};
\addplot[powercolor, draw=powercolor, fill=powercolor] table  
[x=x, y=power, col sep=space] {
x	area	time	power	ppa
1	0.742268041	0.757758621	0.969387755	0.549090909
3	0.701030928	0.207758621	1.040816327	0.151818182
4	0.68556701	0.300862069	1.126530612	0.232727273
5	0.740341073	0.285714286	0.891805746	0.189337209
};
\addplot[ppacolor, draw=ppacolor, fill=ppacolor] table  
[x=x, y=ppa, col sep=space] {
x	area	time	power	ppa
1	0.742268041	0.757758621	0.969387755	0.549090909
3	0.701030928	0.207758621	1.040816327	0.151818182
4	0.68556701	0.300862069	1.126530612	0.232727273
5	0.740341073	0.285714286	0.891805746	0.189337209
};
\legend{\footnotesize Performance, \footnotesize Area, \footnotesize Power, \footnotesize PPA}
\end{axis}
\end{tikzpicture}
% \caption{Hardware results of {\tt byte\_enable\_calc} using different approaches.}
% \label{fig:case_study_bar_chart}
% \end{minipage}
% \begin{minipage}[b]{0.26\textwidth}
\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=0.45\textwidth, height=60mm, bar width=5,
    ybar=0pt, ymode=log,
    enlarge x limits=0.3,
    ylabel near ticks, 
    ymin=0.1, ymax=2,
    % ylabel={Normalised to baseline - $\times$},
    xlabel={\tt seq\_loops},
    ytick={0.1, 0.5, 1, 2},
    log ticks with fixed point,
    major x tick style = transparent,
    symbolic x coords={so, ro, s},
    xticklabels={SEER (C), SEER (D), SEER},
    xtick=data
    ]
\addplot[timecolor, draw=timecolor, fill=timecolor] table  
[x=x, y=time, col sep=space] {
x	area	time	power	ppa
so	1.241739032	0.280356187	1.642010378	0.571631793
ro	0.905548664	1.066711141	1.197678268	1.15690792
s	1.367091463	0.126848319	1.066784468	0.184994566
};
\addplot[areacolor, draw=areacolor, fill=areacolor] table  
[x=x, y=area, col sep=space] {
x	area	time	power	ppa
so	1.241739032	0.280356187	1.642010378	0.571631793
ro	0.905548664	1.066711141	1.197678268	1.15690792
s	1.367091463	0.126848319	1.066784468	0.184994566
};
\addplot[powercolor, draw=powercolor, fill=powercolor] table  
[x=x, y=power, col sep=space] {
x	area	time	power	ppa
so	1.241739032	0.280356187	1.642010378	0.571631793
ro	0.905548664	1.066711141	1.197678268	1.15690792
s	1.367091463	0.126848319	1.066784468	0.184994566
};
\addplot[ppacolor, draw=ppacolor, fill=ppacolor] table  
[x=x, y=ppa, col sep=space] {
x	area	time	power	ppa
so	1.241739032	0.280356187	1.642010378	0.571631793
ro	0.905548664	1.066711141	1.197678268	1.15690792
s	1.367091463	0.126848319	1.066784468	0.184994566
};
% \legend{SEER-only, ROVER-only, SEER}
\end{axis}
\end{tikzpicture}
\caption{Normalized results of hardware designs for {\tt byte\_enable\_calc} and {\tt seq\_loops} using different approaches compared to the baseline results of hardware designs from original programs. The results by ROVER-only on {\tt byte\_enable\_calc} are the same as the baseline.}
\label{fig:case_study_bar_chart}
\end{minipage}
\end{figure*}

==> imgs/overall_bar_chart.tex <==
\definecolor{areacolor}{HTML}{d7191c}
\definecolor{timecolor}{HTML}{2b83ba}
\definecolor{powercolor}{HTML}{fdae61}
\definecolor{ppacolor}{HTML}{abdda4}

\begin{figure*}
\centering
\begin{minipage}[b][][b]{0.55\textwidth}
\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=\textwidth, height=50mm, 
    bar width=5,
    ybar=0pt, ymode=log,
    ylabel near ticks, 
    ymin=0.01, ymax=10,
    xticklabel style={rotate=15, yshift=5pt, xshift=-4pt},
    legend cell align={left},
    ylabel={Normalised to baseline - $\times$},
    ytick={0.01, 0.1, 0.5, 1, 2, 5, 10},
    log ticks with fixed point,
    major x tick style = transparent,
    symbolic x coords={2,3,4,5,6,7,8},
    xticklabels={MLIR, ROVER, SEER},
    legend columns=4,
    xticklabels={{\tt kmp} ,{\tt gemm (blocked)} ,{\tt gemm (cubed)} ,{\tt md (grid)} ,{\tt md (knn) } ,{\tt sort (merge)} ,{\tt sort (radix)} },
    legend style={at={(0.03,0.17)},anchor=west},
    xtick=data
    ]
\addplot[timecolor, draw=timecolor, fill=timecolor] table  
[x=x, y=time, col sep=space] {
x	area	time	power	ppa
2	1.127237807	0.110568038	4.686029808	0.584050228
3	0.953971275	0.75956934	0.939592073	0.680835305
4	1.35864718	0.233061483	2.191324701	0.693879299
5	0.559958187	0.561422456	0.869031301	0.273200065
6	1.072409741	0.156664515	5.998775408	1.007845573
7	1.187810991	0.025959881	0.694955652	0.021429257
8	0.83550827	0.562987931	3.90528655	1.836972875
};
\addplot[areacolor, draw=areacolor, fill=areacolor] table  
[x=x, y=area, col sep=space] {
x	area	time	power	ppa
2	1.127237807	0.110568038	4.686029808	0.584050228
3	0.953971275	0.75956934	0.939592073	0.680835305
4	1.35864718	0.233061483	2.191324701	0.693879299
5	0.559958187	0.561422456	0.869031301	0.273200065
6	1.072409741	0.156664515	5.998775408	1.007845573
7	1.187810991	0.025959881	0.694955652	0.021429257
8	0.83550827	0.562987931	3.90528655	1.836972875
};
\addplot[powercolor, draw=powercolor, fill=powercolor] table  
[x=x, y=power, col sep=space] {
x	area	time	power	ppa
2	1.127237807	0.110568038	4.686029808	0.584050228
3	0.953971275	0.75956934	0.939592073	0.680835305
4	1.35864718	0.233061483	2.191324701	0.693879299
5	0.559958187	0.561422456	0.869031301	0.273200065
6	1.072409741	0.156664515	5.998775408	1.007845573
7	1.187810991	0.025959881	0.694955652	0.021429257
8	0.83550827	0.562987931	3.90528655	1.836972875

};
\addplot[ppacolor, draw=ppacolor, fill=ppacolor] table  
[x=x, y=ppa, col sep=space] {
x	area	time	power	ppa
2	1.127237807	0.110568038	4.686029808	0.584050228
3	0.953971275	0.75956934	0.939592073	0.680835305
4	1.35864718	0.233061483	2.191324701	0.693879299
5	0.559958187	0.561422456	0.869031301	0.273200065
6	1.072409741	0.156664515	5.998775408	1.007845573
7	1.187810991	0.025959881	0.694955652	0.021429257
8	0.83550827	0.562987931	3.90528655	1.836972875
};
\legend{\footnotesize Performance, \footnotesize Area, \footnotesize Power, \footnotesize PPA}
\end{axis}
\end{tikzpicture}
\caption{Normalized results for the SEER generated programs, across the key hardware efficiency metrics for the benchmarks evaluated.}
\label{fig:overall_bar_chart}
\end{minipage} 
\begin{minipage}[b][][b]{0.4\textwidth}
\begin{table}[H]
\centering
\caption{The size of the e-graphs and total search times for the evaluated benchmarks.}
\label{tab:egraph_size}
\resizebox{0.75\textwidth}{!}{%
\begin{tabular}{lrr}
\toprule
Benchmarks & \multicolumn{1}{c}{Nodes} & \multicolumn{1}{c}{Time - s} \\
\midrule
{\tt byte\_enable\_calc} & 31769 & 161 \\
{\tt seq\_loops} & 11906 & 0.3 \\
{\tt kmp} & 504 & 2.59 \\
{\tt gemm (blocked)} & 10947 & 20.2 \\
{\tt gemm (ncubed)} & 114 & 1.3 \\
{\tt md (grid)}& 44328 & 61.4 \\
{\tt md (knn)} & 43580 & 52.2 \\
{\tt sort (merge)} & 310 & 2.59 \\
{\tt sort (radix)} & 273 & 2.5 \\
\bottomrule
\end{tabular}}
\end{table}
\end{minipage}
\end{figure*}

% \begin{figure*}
% \begin{tikzpicture}
% \pgfplotsset{every x tick label/.append style={font=\footnotesize}}
% \begin{axis}[
%     width=\textwidth, height=50mm, 
%     bar width=5,
%     ybar=0pt, ymode=log,
%     ylabel near ticks, 
%     ymin=0.01, ymax=10,
%     xticklabel style={rotate=15, yshift=5pt, xshift=-4pt},
%     legend cell align={left},
%     ylabel={Normalised to baseline - $\times$},
%     ytick={0.01, 0.1, 0.5, 1, 2, 5, 10},
%     log ticks with fixed point,
%     major x tick style = transparent,
%     symbolic x coords={2,3,4,5,6,7,8},
%     xticklabels={MLIR, ROVER, SEER},
%     legend columns=4,
%     xticklabels={{\tt kmp} ,{\tt gemm (blocked)} ,{\tt gemm (cubed)} ,{\tt md (grid)} ,{\tt md (knn) } ,{\tt sort (merge)} ,{\tt sort (radix)} },
%     legend style={at={(0.03,0.17)},anchor=west},
%     xtick=data
%     ]
% \addplot[timecolor, draw=timecolor, fill=timecolor] table  
% [x=x, y=time, col sep=space] {
% x	area	time	power	ppa
% 2	1.127237807	0.110568038	4.686029808	0.584050228
% 3	0.953971275	0.75956934	0.939592073	0.680835305
% 4	1.35864718	0.233061483	2.191324701	0.693879299
% 5	0.559958187	0.561422456	0.869031301	0.273200065
% 6	1.072409741	0.156664515	5.998775408	1.007845573
% 7	1.187810991	0.025959881	0.694955652	0.021429257
% 8	0.83550827	0.562987931	3.90528655	1.836972875
% };
% \addplot[areacolor, draw=areacolor, fill=areacolor] table  
% [x=x, y=area, col sep=space] {
% x	area	time	power	ppa
% 2	1.127237807	0.110568038	4.686029808	0.584050228
% 3	0.953971275	0.75956934	0.939592073	0.680835305
% 4	1.35864718	0.233061483	2.191324701	0.693879299
% 5	0.559958187	0.561422456	0.869031301	0.273200065
% 6	1.072409741	0.156664515	5.998775408	1.007845573
% 7	1.187810991	0.025959881	0.694955652	0.021429257
% 8	0.83550827	0.562987931	3.90528655	1.836972875
% };
% \addplot[powercolor, draw=powercolor, fill=powercolor] table  
% [x=x, y=power, col sep=space] {
% x	area	time	power	ppa
% 2	1.127237807	0.110568038	4.686029808	0.584050228
% 3	0.953971275	0.75956934	0.939592073	0.680835305
% 4	1.35864718	0.233061483	2.191324701	0.693879299
% 5	0.559958187	0.561422456	0.869031301	0.273200065
% 6	1.072409741	0.156664515	5.998775408	1.007845573
% 7	1.187810991	0.025959881	0.694955652	0.021429257
% 8	0.83550827	0.562987931	3.90528655	1.836972875

% };
% \addplot[ppacolor, draw=ppacolor, fill=ppacolor] table  
% [x=x, y=ppa, col sep=space] {
% x	area	time	power	ppa
% 2	1.127237807	0.110568038	4.686029808	0.584050228
% 3	0.953971275	0.75956934	0.939592073	0.680835305
% 4	1.35864718	0.233061483	2.191324701	0.693879299
% 5	0.559958187	0.561422456	0.869031301	0.273200065
% 6	1.072409741	0.156664515	5.998775408	1.007845573
% 7	1.187810991	0.025959881	0.694955652	0.021429257
% 8	0.83550827	0.562987931	3.90528655	1.836972875
% };
% \legend{\footnotesize Performance, \footnotesize Area, \footnotesize Power, \footnotesize PPA}
% \end{axis}
% \end{tikzpicture}
% \caption{Normalized results for the SEER generated programs, across the key hardware efficiency metrics for the benchmarks evaluated.}
% \label{fig:overall_bar_chart}
% \end{figure*}

% \begin{table}[H]
% \centering
% \caption{The size of the e-graphs and total search times for the evaluated benchmarks.}
% \label{tab:egraph_size}
% % \resizebox{0.75\textwidth}{!}{%
% \begin{tabular}{lrr}
% \toprule
% Benchmarks & \multicolumn{1}{c}{Nodes} & \multicolumn{1}{c}{Time - s} \\
% \midrule
% {\tt byte\_enable\_calc} & 31769 & 161 \\
% {\tt seq\_loops} & 11906 & 0.3 \\
% {\tt kmp} & 504 & 2.59 \\
% {\tt gemm (blocked)} & 10947 & 20.2 \\
% {\tt gemm (ncubed)} & 114 & 1.3 \\
% {\tt md (grid)}& 44328 & 61.4 \\
% {\tt md (knn)} & 43580 & 52.2 \\
% {\tt sort (merge)} & 310 & 2.59 \\
% {\tt sort (radix)} & 273 & 2.5 \\
% \bottomrule
% \end{tabular}
% % }
% \end{table}


